A Quantum Vault Scheme for Digital Currency

A digital currency is money in a digital form. In this model, maintaining integrity of the supply is a core concern, therefore protections against double-spending are often at the heart of a secure digital money scheme. Quantum money exploits the quantum mechanical principle of no-cloning to enable a currency that is immune to double spending. One of the challenges of the scheme is that users require technology that is currently out of reach. Here, we propose a model for quantum currency, which alleviates the need for quantum wallets by delegating quantum storage and processing to an intermediary that we call a "quantum vault". We develop the basic building blocks of this quantum-enabled digital currency and discuss its benefits and challenges.

==> OnDemandBanknoteMinting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 4) {};
		\node [style=none] (1) at (-2, -18) {};
		\node [style=none] (2) at (12.5, 4) {};
		\node [style=none] (3) at (12.5, -18) {};
		\node [style=none] (8) at (-2, 4.5) {};
		\node [style=none] (9) at (12.5, 4.5) {};
		\node [style=none] (12) at (-2, 4.5) {Wallet};
		\node [style=none] (13) at (12.5, 4.5) {MSB};
		\node [style=none] (17) at (-2, 2) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=new style 0] (19) at (-2, 2) {};
		\node [style=none] (24) at (12.5, 0) {};
		\node [style=none] (25) at (2.75, 2.25) {Request banknote};
		\node [style=none] (38) at (-2, -18) {};
		\node [style=none] (39) at (12.5, -16) {};
		\node [style=none] (41) at (-2, -16) {};
		\node [style=none] (43) at (2.75, -15.75) {Notify banknote status};
		\node [style=none] (45) at (9, 6) {};
		\node [style=none] (46) at (9, -19) {};
		\node [style=none] (48) at (16.25, 6) {};
		\node [style=none] (49) at (12.5, 6.25) {Quantum infrastructure};
		\node [style=none] (50) at (27, 4) {};
		\node [style=none] (51) at (27, -18) {};
		\node [style=none] (52) at (27, 4.5) {};
		\node [style=none] (53) at (27, 4.5) {Issuing Authority};
		\node [style=none] (75) at (16.25, -19) {};
		\node [style=none] (76) at (12.5, 2) {};
		\node [style=none] (77) at (27, 0) {};
		\node [style=none] (78) at (17.5, 0.25) {Request banknote};
		\node [style=none] (79) at (27, -2) {};
		\node [style=none] (80) at (27, -2) {Mint classical banknote};
		\node [style=none] (81) at (27, -4) {};
		\node [style=none] (82) at (12.5, -4) {};
		\node [style=none] (83) at (12.5, -6) {Mint quantum banknote};
		\node [style=none] (84) at (17.5, -3.75) {};
		\node [style=none] (85) at (17.5, -3.75) {Provide classical banknote};
		\node [style=none] (86) at (12.5, -8) {};
		\node [style=none] (87) at (27, -8) {};
		\node [style=none] (88) at (27, -10) {Validate classical cipher};
		\node [style=none] (89) at (27, -12) {};
		\node [style=none] (90) at (12.5, -12) {};
		\node [style=none] (91) at (12.5, -14) {Store banknote (physically)};
		\node [style=none] (93) at (-7.75, -8.75) {};
		\node [style=none] (95) at (19.75, -7.75) {Provide classical cipher of quantum banknote};
		\node [style=none] (96) at (17.5, -11.75) {Notify banknote validation status};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [style=black one-direction arrow - West] (41.center) to (39.center);
		\draw [style=light grey edge] (45.center) to (48.center);
		\draw [style=light grey edge] (46.center) to (45.center);
		\draw [style=black] (50.center) to (51.center);
		\draw [style=light grey edge] (48.center) to (75.center);
		\draw [style=light grey edge] (75.center) to (46.center);
		\draw [style=black one-direction arrow East] (19) to (76.center);
		\draw [style=black one-direction arrow East] (24.center) to (77.center);
		\draw [style=black one-direction arrow - West] (82.center) to (81.center);
		\draw [style=black one-direction arrow East] (86.center) to (87.center);
		\draw [style=black one-direction arrow East] (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> OnlinePaymentTransactionInterMSB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 4) {};
		\node [style=none] (1) at (-0.75, -22) {};
		\node [style=none] (2) at (9.25, 4) {};
		\node [style=none] (3) at (9.25, -22) {};
		\node [style=none] (4) at (23.75, 4) {};
		\node [style=none] (5) at (23.75, -22) {};
		\node [style=none] (6) at (47, 4) {};
		\node [style=none] (7) at (47, -22) {};
		\node [style=none] (8) at (-0.75, 4.5) {};
		\node [style=none] (9) at (9.25, 4.5) {};
		\node [style=none] (10) at (23.75, 4.5) {};
		\node [style=none] (11) at (47, 4.5) {};
		\node [style=none] (12) at (-0.75, 4.5) {Wallet (Payer)};
		\node [style=none] (13) at (9.25, 4.5) {MSB (P)};
		\node [style=none] (14) at (23.75, 4.5) {MSB (R)};
		\node [style=none] (15) at (47, 4.5) {};
		\node [style=none] (16) at (47, 4.5) {Wallet (Receiver)};
		\node [style=none] (17) at (-0.75, 2) {};
		\node [style=none] (18) at (-0.75, 2) {};
		\node [style=new style 0] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (47, 2) {};
		\node [style=none] (22) at (23.75, 2.25) {Agree on a payment transaction};
		\node [style=none] (23) at (-0.75, 0) {};
		\node [style=none] (24) at (9.25, 0) {};
		\node [style=none] (25) at (4, 0.25) {Request banknote transfer};
		\node [style=none] (26) at (9.25, -4) {};
		\node [style=none] (27) at (23.75, -4) {};
		\node [style=none] (28) at (16.75, -3.75) {};
		\node [style=none] (29) at (16.75, -3.75) {Request banknote transfer};
		\node [style=none] (30) at (37.25, -12) {};
		\node [style=none] (31) at (37.25, -12) {Verify banknote destruction};
		\node [style=none] (37) at (23.75, -16) {Store banknote (physically)};
		\node [style=none] (38) at (-0.75, -22) {};
		\node [style=none] (39) at (9.25, -20) {};
		\node [style=none] (40) at (23.75, -20) {};
		\node [style=none] (41) at (-0.75, -20) {};
		\node [style=none] (42) at (47, -20) {};
		\node [style=none] (43) at (4.25, -19.75) {Notify payment transaction status};
		\node [style=none] (44) at (30.75, -19.75) {Notify payment transaction status};
		\node [style=none] (45) at (8, 6) {};
		\node [style=none] (46) at (8, -23) {};
		\node [style=none] (47) at (25, -23) {};
		\node [style=none] (48) at (25, 6) {};
		\node [style=none] (49) at (16, 6.25) {Quantum infrastructure};
		\node [style=none] (50) at (37.25, 4) {};
		\node [style=none] (51) at (37.25, -22) {};
		\node [style=none] (52) at (37.25, 4.5) {};
		\node [style=none] (53) at (37.25, 4.5) {Issuing Authority};
		\node [style=none] (54) at (9.25, -2) {};
		\node [style=none] (55) at (9.25, -2) {Destroy Banknote (physically)};
		\node [style=none] (56) at (9.25, -6) {};
		\node [style=none] (57) at (23.75, -6) {};
		\node [style=none] (58) at (16.5, -5.75) {};
		\node [style=none] (59) at (16.5, -5.75) {Transfer certificate of banknote destruction};
		\node [style=none] (63) at (23.75, -8) {};
		\node [style=none] (64) at (37.25, -8) {};
		\node [style=none] (65) at (30.75, -7.75) {};
		\node [style=none] (66) at (30.75, -7.75) {Request banknote (minting)};
		\node [style=none] (67) at (23.75, -10) {};
		\node [style=none] (68) at (37.25, -10) {};
		\node [style=none] (69) at (30.75, -9.75) {Transfer certificate of banknote destruction};
		\node [style=none] (70) at (23.75, -14) {};
		\node [style=none] (71) at (37.25, -14) {};
		\node [style=none] (72) at (30.75, -13.75) {Mint banknote};
		\node [style=none] (73) at (23.75, -18) {};
		\node [style=none] (74) at (9.25, -18) {};
		\node [style=none] (75) at (16.25, -17.75) {};
		\node [style=none] (76) at (16.25, -17.75) {Notify banknote transfer status};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
%		\draw [style=black double direction arrow, in=180, out=0] (19) to (20.center);
		\draw [style=black double direction arrow, ] (19) to (20.center);
  
		\draw [style=black one-direction arrow - West] (41.center) to (39.center);
		\draw [style=black one-direction arrow East] (40.center) to (42.center);
		\draw [style=black one-direction arrow East] (26.center) to (27.center);
		\draw [style=black one-direction arrow East] (23.center) to (24.center);
		\draw [style=light grey edge] (45.center) to (48.center);
		\draw [style=light grey edge] (48.center) to (47.center);
		\draw [style=light grey edge] (47.center) to (46.center);
		\draw [style=light grey edge] (46.center) to (45.center);
		\draw [style=black] (50.center) to (51.center);
		\draw [style=black one-direction arrow East] (56.center) to (57.center);
		\draw [style=black one-direction arrow East] (63.center) to (64.center);
		\draw [style=black one-direction arrow East] (67.center) to (68.center);
		\draw [style=black double direction arrow] (70.center) to (71.center);
		\draw [style=black one-direction arrow - West] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QuantumBanknoteTransferInterMSB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-11.25, 4) {};
		\node [style=none] (2) at (-11.25, -12) {};
		\node [style=none] (3) at (-1, 4) {};
		\node [style=none] (4) at (-1, -12) {};
		\node [style=none] (5) at (9, 4) {};
		\node [style=none] (6) at (9, -12) {};
		\node [style=none] (7) at (19.25, 4) {};
		\node [style=none] (8) at (19.25, -12) {};
		\node [style=none] (9) at (-11.25, 4.5) {};
		\node [style=none] (10) at (-1, 4.5) {};
		\node [style=none] (11) at (9, 4.5) {};
		\node [style=none] (12) at (19.25, 4.5) {};
		\node [style=none] (13) at (-11.25, 4.5) {Wallet (Payer)};
		\node [style=none] (14) at (-1, 4.5) {MSB (P)};
		\node [style=none] (15) at (9, 4.5) {MSB (R)};
		\node [style=none] (16) at (19.25, 4.5) {};
		\node [style=none] (17) at (19.25, 4.5) {Wallet (Receiver)};
		\node [style=none] (18) at (-11.25, 2) {};
		\node [style=none] (19) at (-11.25, 2) {};
		\node [style=new style 0] (20) at (-11.25, 2) {};
		\node [style=none] (21) at (19.25, 2) {};
		\node [style=none] (22) at (4, 2.25) {};
		\node [style=none] (23) at (4, 2.25) {Agree on a payment transaction};
		\node [style=none] (24) at (-11.25, 0) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (27) at (-6, 0.25) {Request banknote transfer};
		\node [style=none] (30) at (-1, -2) {};
		\node [style=none] (31) at (9, -2) {};
		\node [style=none] (32) at (4, -1.75) {};
		\node [style=none] (33) at (4, -1.75) {Transfer banknote (physically)};
		\node [style=none] (34) at (9, -4) {};
		\node [style=none] (35) at (9, -4) {Verify banknote};
		\node [style=none] (36) at (9, -6) {};
		\node [style=none] (37) at (-1, -6) {};
		\node [style=none] (38) at (3.75, -5.75) {};
		\node [style=none] (39) at (3.75, -5.75) {Accept or Reject banknote};
		\node [style=none] (41) at (9, -8) {};
		\node [style=none] (42) at (9, -8) {Store banknote (physically)};
		\node [style=none] (43) at (-11.25, -12) {};
		\node [style=none] (44) at (-1, -10) {};
		\node [style=none] (45) at (9, -10) {};
		\node [style=none] (46) at (-11.25, -10) {};
		\node [style=none] (47) at (19.25, -10) {};
		\node [style=none] (48) at (-6.25, -9.75) {Notify payment transaction status};
		\node [style=none] (49) at (14, -9.75) {Notify payment transaction status};
		\node [style=none] (51) at (-3.5, 6) {};
		\node [style=none] (52) at (-3.5, -13) {};
		\node [style=none] (53) at (11.5, -13) {};
		\node [style=none] (54) at (11.5, 6) {};
		\node [style=none] (56) at (4.25, 6.25) {Quantum infrastructure};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw [style=black double direction arrow, in=180, out=0] (20) to (21.center);
		\draw [style=black one-direction arrow - West] (37.center) to (36.center);
		\draw [style=black one-direction arrow - West] (46.center) to (44.center);
		\draw [style=black one-direction arrow East] (45.center) to (47.center);
		\draw [style=black one-direction arrow East] (30.center) to (31.center);
		\draw [style=black one-direction arrow East] (24.center) to (25.center);
		\draw [style=light grey edge] (51.center) to (54.center);
		\draw [style=light grey edge] (54.center) to (53.center);
		\draw [style=light grey edge] (53.center) to (52.center);
		\draw [style=light grey edge] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QuantumVaultSystem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 6) {};
		\node [style=none] (1) at (4, 6) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (-4, 4) {};
		\node [style=none] (4) at (0, 5) {};
		\node [style=none] (5) at (0, 5) {Issuance/Redemption};
		\node [style=none] (6) at (-11, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (-5, -2) {};
		\node [style=none] (9) at (-11, -2) {};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (-3, -2) {};
		\node [style=none] (12) at (3, -2) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=none] (15) at (5, -2) {};
		\node [style=none] (16) at (11, -2) {};
		\node [style=none] (17) at (11, 0) {};
		\node [style=none] (20) at (0, -8) {};
		\node [style=none] (21) at (8, -8) {};
		\node [style=none] (22) at (-8.5, -1) {Quantum Vault};
		\node [style=none] (23) at (0, -1) {Quantum Vault};
		\node [style=none] (24) at (8, -1) {Quantum Vault};
		\node [style=new style 0] (25) at (-10, -8) {A};
		\node [style=new style 0] (26) at (-6, -8) {B};
		\node [style=new style 0] (27) at (0, -8) {C};
		\node [style=new style 0] (28) at (8, -8) {D};
		\node [style=none] (29) at (0, 4) {};
		\node [style=none] (34) at (-12, 1) {};
		\node [style=none] (35) at (-12, -3) {};
		\node [style=none] (36) at (12, -3) {};
		\node [style=none] (37) at (12, 1) {};
		\node [style=none] (38) at (-12, -7) {};
		\node [style=none] (39) at (-12, -9) {};
		\node [style=none] (40) at (12, -7) {};
		\node [style=none] (41) at (12, -9) {};
		\node [style=none] (42) at (-8, -2) {};
		\node [style=none] (43) at (0, -2) {};
		\node [style=none] (44) at (8, -2) {};
		\node [style=none] (50) at (0, -4.75) {Classical authorized request};
		\node [style=none] (51) at (-5, -1) {};
		\node [style=none] (52) at (-3, -1) {};
		\node [style=none] (53) at (3, -1) {};
		\node [style=none] (54) at (5, -1) {};
		\node [style=none] (57) at (-0.5, 6.5) {Issuing Authority Layer};
		\node [style=none] (59) at (-9.5, 1.5) {Intermediary Layer};
		\node [style=none] (60) at (-8.25, -6.5) {End-User Layer (Wallet)};
		\node [style=none] (61) at (-10, 0.25) {MSB 1};
		\node [style=none] (62) at (-2, 0.25) {MSB 2};
		\node [style=none] (63) at (6, 0.25) {MSB 3};
		\node [style=none] (64) at (-8, 0) {};
		\node [style=none] (65) at (0, 0) {};
		\node [style=none] (66) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=light grey edge] (34.center) to (37.center);
		\draw [style=light grey edge] (37.center) to (36.center);
		\draw [style=light grey edge] (36.center) to (35.center);
		\draw [style=light grey edge] (35.center) to (34.center);
		\draw [style=light grey edge] (40.center) to (41.center);
		\draw [style=light grey edge] (41.center) to (39.center);
		\draw [style=light grey edge] (39.center) to (38.center);
		\draw [style=light grey edge] (38.center) to (40.center);
		\draw [style=black double direction arrow] (42.center) to (25);
		\draw [style=black double direction arrow] (42.center) to (26);
		\draw [style=black double direction arrow] (43.center) to (27);
		\draw [style=black double direction arrow] (44.center) to (28);
		\draw [style=light grey double direction arrow] (51.center) to (52.center);
		\draw [style=light grey double direction arrow] (53.center) to (54.center);
		\draw [style=black double direction arrow] (29.center) to (64.center);
		\draw [style=black double direction arrow] (29.center) to (65.center);
		\draw [style=black double direction arrow] (29.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}

